Reducing Cold-Start Latency in Serverless Applications via Dynamic Slicing

We present PyXtrim, a system that reduces the cold-start latency of serverless applications through debloating. We focus on Python, a dominant language for serverless applications whose dynamic features and extensive use of native extensions make traditional static debloating particularly challenging. PyXtrim frames debloating as a dynamic slicing problem, using the application's externally visible behavior as the slicing criterion. Everything outside the resulting slice is removed, both from the application and its dependencies. Our key technical contribution is that the slice is computed by a cross-language dynamic dependence engine that tracks data and control dependences across Python and native code and identifies operations that interact with the operating system, which form the slicing criterion. As a result, PyXtrim can effectively handle real-world applications that rely on dynamic features such as reflection, interoperate with native code and interact with system resources. Across 31 applications on AWS Lambda, PyXtrim reduces cold-start latency by 21.7% and peak memory usage by 17.1% at the median. This is more than double the reduction achieved by the state of the art, while debloating each application in minutes.

==> figures/import-collapse.tex <==
% Import-chain collapsing (single-column).  \input inside a figure environment.
% Self-contained: loads the tikz libraries it needs.
% Each chain edge is rooted at the import statement that causes it, and
% labelled with that statement's step.  A two-band variant: import-collapse-wide.tex
\usetikzlibrary{arrows.meta,calc,matrix,fit,backgrounds}%
\definecolor{keepline}{HTML}{2E8B2E}%
\definecolor{keepfill}{HTML}{F4F6F4}%
\definecolor{passline}{HTML}{9AA0A6}%
\definecolor{steplab}{HTML}{7C7C7C}%
\definecolor{edgecol}{HTML}{555555}%
\definecolor{delline}{HTML}{C62828}%
\definecolor{needfill}{HTML}{E3F1E3}%
\definecolor{lstcmt}{rgb}{0.133,0.545,0.133}%
\definecolor{lststr}{rgb}{0,0,1}%
\providecommand{\icfn}[1]{\textcolor{lstcmt}{\# #1}}%
\providecommand{\icst}[1]{\textcolor{steplab}{\textit{#1}}}%
\providecommand{\icrm}[1]{\textcolor{delline}{\st{#1}}}%
\providecommand{\ickw}[1]{\textbf{#1}}%
\providecommand{\icstr}[1]{\textcolor{lststr}{#1}}%
% band behind a surviving statement: #1 = frame node, #2 = matrix row node
\providecommand{\icband}[2]{\fill[needfill, rounded corners=1pt]
  ($(#1.west|-#2.north)+(1.2pt,1.8pt)$) rectangle ($(#1.east|-#2.south)-(1.2pt,1.8pt)$);}%
\begin{tikzpicture}[
  mm/.style={matrix of nodes, ampersand replacement=\&, inner sep=0pt,
             nodes={anchor=base west, inner sep=0pt, font=\footnotesize\ttfamily},
             row sep=2.6pt, column sep=10pt, anchor=north west},
  mod/.style={rectangle, rounded corners=2.5pt, draw=keepline, fill=keepfill,
              line width=0.7pt, inner sep=5pt},
  pass/.style={mod, draw=passline, dashed, dash pattern=on 2.2pt off 1.8pt, fill=white},
  imp/.style={-{Stealth[length=4pt,width=3.2pt]}, line width=0.7pt, draw=edgecol,
        dashed, dash pattern=on 2.6pt off 1.8pt},
  new/.style={imp, draw=keepline, line width=0.9pt},
  note/.style={font=\scriptsize\itshape, text=passline, inner sep=1.5pt},
  elab/.style={font=\scriptsize\itshape, text=steplab, inner sep=2pt},
]
\def\icvs{0.42}

\matrix (MM) [mm] at (0,0) {
  \icfn{main.py} \& \\
  \ickw{import} a\;$\rightsquigarrow$\;\textcolor{keepline}{\ickw{import} plugins} \& \icst{m1} \\
  \ickw{import} registry \& \icst{m2} \\ };
\begin{scope}[on background layer]\node[mod, fit=(MM)] (m) {};\end{scope}

\matrix (AA) [mm] at ($(m.south -| MM.west)+(0,-\icvs)$) {
  \icfn{a.py} \& \\
  \ickw{import} b \& \icst{a1} \\
  \icrm{def helper(x): ...} \& \\
  \icrm{VERSION = "2.1"} \& \\ };
\begin{scope}[on background layer]\node[pass, fit=(AA)] (a) {};\end{scope}

\matrix (BB) [mm] at ($(a.south -| MM.west)+(0,-\icvs)$) {
  \icfn{b.py} \& \\
  \ickw{import} plugins \& \icst{b1} \\
  \icrm{class Cache: ...} \& \\ };
\begin{scope}[on background layer]\node[pass, fit=(BB)] (b) {};\end{scope}

\matrix (PP) [mm] at ($(b.south -| MM.west)+(0,-\icvs)$) {
  \icfn{plugins.py} \& \\
  \ickw{import} registry \& \icst{p1} \\
  \ickw{def} title(s): ... \& \icst{p2} \\
  registry.HOOKS[\icstr{"title"}] = title \& \icst{p4} \\ };
\begin{scope}[on background layer]\node[mod, fit=(PP)] (p) {};\end{scope}

% pale band behind every surviving statement
\begin{scope}[on background layer]
  \icband{a}{AA-2-1}
  \icband{b}{BB-2-1}
\end{scope}

% each edge is rooted at the import line that causes it, and hugs its own pair
\newcommand{\icedge}[4]{%  #1 src frame  #2 src row  #3 dst frame  #4 dst row
  \draw[imp, rounded corners=3pt]
    let \p1=(#1.east|-#2), \p2=(#3.east|-#4), \n1={max(\x1,\x2)+7pt} in
    (\p1) -- (\n1,\y1) -- (\n1,\y2) -- (\p2);}
\icedge{m}{MM-2-1}{a}{AA-1-1}
\icedge{a}{AA-2-1}{b}{BB-1-1}
\icedge{b}{BB-2-1}{p}{PP-1-1}

% collapsed edge, still on the left
\coordinate (iclane) at ($(m.west)+(-0.5,0)$);
\draw[new, rounded corners=5pt]
  (m.west |- MM-2-1) -- (iclane |- MM-2-1) -- (iclane |- p.west) -- ([xshift=-1pt]p.west);
\end{tikzpicture}


==> figures/lifecycle.tex <==
% Serverless function lifecycle on a cold start (single column).
% \input inside a figure environment.  Self-contained: loads the tikz
% libraries it needs.
%
% Top:  the four phases that run before a warm invocation would; a warm
%       invocation enters directly at "handler execution".
% Bottom: the function-init phase expanded into the module-level statements
%       it executes.  The statements are all one line of source each, but
%       their footprints tile the phase: each bar occupies the stretch of
%       initialization that statement is responsible for, split into the
%       part that contributes to the handler's output and the part that
%       does not.
% Phase widths and bar lengths are indicative, not to scale.
\usetikzlibrary{arrows.meta,calc,patterns,decorations.pathreplacing}%
\definecolor{keepline}{HTML}{2E8B2E}%
\definecolor{passline}{HTML}{9AA0A6}%
\definecolor{steplab}{HTML}{7C7C7C}%
\definecolor{edgecol}{HTML}{555555}%
\definecolor{delline}{HTML}{C62828}%
\definecolor{delfill}{HTML}{FBEAEA}%
\definecolor{provfill}{HTML}{EDEDED}%
\definecolor{funnelfill}{HTML}{F7F7F7}%
\providecommand{\lcfont}{\fontsize{8}{9.6}\selectfont}%
\providecommand{\lckw}[1]{\textbf{#1}}%
% one statement of the exploded view; bars tile the phase left to right:
% #1 = baseline y, #2 = code, #3 = x start, #4 = x end of "needed", #5 = x end
\providecommand{\lcseg}[5]{%
  \node[cod] at (0.025\columnwidth,#1) {#2};%
  \fill[delfill]                    (#3\columnwidth,#1-0.055) rectangle (#5\columnwidth,#1+0.145);%
  \pattern[pattern=north east lines, pattern color=delline]
                                    (#3\columnwidth,#1-0.055) rectangle (#5\columnwidth,#1+0.145);%
  \draw[delline, line width=0.4pt]  (#3\columnwidth,#1-0.055) rectangle (#5\columnwidth,#1+0.145);%
  \fill[keepline]                   (#3\columnwidth,#1-0.055) rectangle (#4\columnwidth,#1+0.145);%
  \draw[keepline, line width=0.4pt] (#3\columnwidth,#1-0.055) rectangle (#4\columnwidth,#1+0.145);%
}%
% share of a statement's initialization that is wasted, in the right-hand
% column: #1 = baseline y of the statement, #2 = text
\providecommand{\lcpct}[2]{%
  \node[pct] at (0.975\columnwidth,#1+0.045) {#2};%
}%
% dotted carry line between consecutive statements: #1 = x, #2 = y1, #3 = y2
\providecommand{\lccarry}[3]{%
  \draw[passline, line width=0.4pt, dotted] (#1\columnwidth,#2) -- (#1\columnwidth,#3);%
}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  seg/.style={draw=edgecol, line width=0.6pt, inner sep=0pt, anchor=west,
              font=\lcfont, align=center, minimum height=0.74cm},
  prov/.style={seg, fill=provfill},
  dev/.style={seg, fill=white},
  % package download: performed by the platform (gray), but its duration is
  % set by the size of the deployment package (application-level, white)
  both/.style={seg, fill=white, path picture={
    \fill[provfill] (path picture bounding box.north west)
      -- (path picture bounding box.north east)
      -- (path picture bounding box.south east) -- cycle;}},
  focus/.style={dev, line width=1.0pt},
  lab/.style={font=\lcfont, text=steplab, inner sep=1.5pt},
  pct/.style={font=\lcfont, text=delline, inner sep=0pt, anchor=east},
  cod/.style={font=\lcfont\ttfamily, anchor=base west, inner sep=0pt},
  brc/.style={draw=passline, line width=0.5pt, decorate,
              decoration={brace, amplitude=3.5pt}},
]

% ---------------------------------------------------------------- phases --
\node[both,  minimum width=0.195\columnwidth] (fetch) at (0,0)          {package\\download};
\node[prov,  minimum width=0.135\columnwidth] (rinit) at (fetch.east)   {runtime\\init};
\node[focus, minimum width=0.455\columnwidth] (finit) at (rinit.east)   {handler init};
\node[dev,   minimum width=0.195\columnwidth] (hexec) at (finit.east)   {handler\\execution};

% ------------------------------------------------- who controls what -------
\draw[brc] ($(fetch.north west)+(0,0.08)$) -- ($(rinit.north east)+(0,0.08)$)
  node[midway, above=3.5pt, lab] {platform-level};
\draw[brc] ($(finit.north west)+(0,0.08)$) -- ($(hexec.north east)+(0,0.08)$)
  node[midway, above=3.5pt, lab] {application-level};

% -------------------------------------------------------------- funnel -----
\fill[funnelfill]
  (finit.south west) -- (finit.south east) --
  (0.98\columnwidth,-1.02) -- (0,-1.02) -- cycle;
\draw[passline, line width=0.5pt, dashed, dash pattern=on 2pt off 1.6pt]
  (finit.south west) -- (0,-1.02);
\draw[passline, line width=0.5pt, dashed, dash pattern=on 2pt off 1.6pt]
  (finit.south east) -- (0.98\columnwidth,-1.02);

% ------------------------------------------------------- exploded view -----
\draw[rounded corners=2.5pt, draw=passline, line width=0.6pt, fill=white]
  (0,-1.02) rectangle (0.98\columnwidth,-3.30);

% Bar lengths reflect the initialization time each statement is responsible
% for, measured on the lightgbm application: lightgbm 22.3ms (65.6% wasted),
% scipy 61.0ms (40.7%), numpy 241.0ms (29.8%).  lightgbm's bar is drawn
% longer than its share so that its split stays visible; the last two
% statements stand for a small, synthetic amount of initialization.
% The tiling stops at 0.860, leaving a column for the percentages.
\lcseg{-1.36}{\lckw{import} lightgbm \lckw{as} lgb}{0.455}{0.472}{0.505}
\lcseg{-1.72}{\lckw{import} scipy}{0.505}{0.545}{0.572}
\lcseg{-2.08}{\lckw{import} numpy}{0.572}{0.750}{0.826}
\lcseg{-2.44}{MODEL = lgb.Booster(model\_file=...)}{0.826}{0.850}{0.850}
\lcseg{-2.80}{\lckw{def} handler(...):}{0.850}{0.860}{0.860}

\lcpct{-1.36}{65.6\%}
\lcpct{-1.72}{40.7\%}
\lcpct{-2.08}{29.8\%}
\lcpct{-2.44}{0\%}
\lcpct{-2.80}{0\%}

\lccarry{0.505}{-1.415}{-1.575}
\lccarry{0.572}{-1.775}{-1.935}
\lccarry{0.826}{-2.135}{-2.295}
\lccarry{0.850}{-2.495}{-2.655}

% ---------------------------------------------------------------- axis -----
\draw[draw=steplab, line width=0.5pt] (0.455\columnwidth,-3.02) -- (0.860\columnwidth,-3.02);
\draw[draw=steplab, line width=0.5pt] (0.455\columnwidth,-2.98) -- (0.455\columnwidth,-3.06);
\draw[draw=steplab, line width=0.5pt] (0.860\columnwidth,-2.98) -- (0.860\columnwidth,-3.06);
\node[lab, anchor=base] at (0.6575\columnwidth,-3.22) {initialization time};

% -------------------------------------------------------------- legend -----
\fill[keepline]                   (0.025\columnwidth,-3.67) rectangle (0.055\columnwidth,-3.54);
\draw[keepline, line width=0.4pt] (0.025\columnwidth,-3.67) rectangle (0.055\columnwidth,-3.54);
\node[lab, anchor=base west] at (0.070\columnwidth,-3.65) {contributes to the output};
\fill[delfill]                    (0.560\columnwidth,-3.67) rectangle (0.590\columnwidth,-3.54);
\pattern[pattern=north east lines, pattern color=delline]
                                  (0.560\columnwidth,-3.67) rectangle (0.590\columnwidth,-3.54);
\draw[delline, line width=0.4pt]  (0.560\columnwidth,-3.67) rectangle (0.590\columnwidth,-3.54);
\node[lab, anchor=base west] at (0.605\columnwidth,-3.65) {does not};

\end{tikzpicture}

